LL(1) Parsing with Derivatives and Zippers

In this paper, we present an efficient, functional, and formally verified parsing algorithm for LL(1) context-free expressions based on the concept of derivatives of formal languages. Parsing with derivatives is an elegant parsing technique, which, in the general case, suffers from cubic worst-case time complexity and slow performance in practice. We specialise the parsing with derivatives algorithm to LL(1) context-free expressions, where alternatives can be chosen given a single token of lookahead. We formalise the notion of LL(1) expressions and show how to efficiently check the LL(1) property. Next, we present a novel linear-time parsing with derivatives algorithm for LL(1) expressions operating on a zipper-inspired data structure. We prove the algorithm correct in Coq and present an implementation as a parser combinators framework in Scala, with enumeration and pretty printing capabilities.

==> exampletree.tex <==
% !TEX root = formalism.tex
\tikzset{snode/.style={minimum size=0.3cm, align=center}}
\tikzset{lnode/.style={minimum size=0.3cm, align=center}}
\tikzset{>=to}

\begin{tikzpicture}[xscale=0.4, yscale=0.5]
%\draw[help lines] (0,1) grid (4,5);
\node (x) at (0, 5) {\small$x \mapsto$};
\node[snode, label=center:$\vee$] (dis1) at (3, 5) {};
\node[snode, label=center:\scriptsize$\eps{0}$] (eps1) at (4, 4) {};
\draw[->] (dis1) -- (eps1);
\node[snode, label=center:\scriptsize$f \circledcirc$] (app1) at (2, 4) {};
\draw[->] (dis1) -- (app1);
\node[snode, label=center:$\cdot$] (seq1) at (2, 3) {};
\draw[->] (app1) -- (seq1);
\node[snode, label=center:$\cdot$] (seq2) at (1, 2) {};
\draw[->] (seq1) -- (seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (elemB1) at (3, 2) {};
\draw[->] (seq1) -- (elemB1);
\node[snode, label=center:\scriptsize$\elem{A}$] (elemA1) at (0, 1) {};
\draw[->] (seq2) -- (elemA1);
\node[snode, label=center:\scriptsize$\var{x}$] (var1) at (2, 1) {};
\draw[->] (seq2) -- (var1);
\end{tikzpicture}

==> execution.tex <==
% !TEX root = zippy.tex

\tikzset{snode/.style={minimum size=0.28cm, align=center}}
\tikzset{lnode/.style={thin, color=darkgray}}
\tikzset{back/.style={<-, thick}}
\tikzset{prog/.style={->, shorten >=0.1cm, shorten <=0.1cm}}
\tikzset{prog2/.style={->, shorten >=0.1cm, shorten <=0.1cm}}
\tikzset{>=to}

\begin{tikzpicture}[xscale=0.35, yscale=0.45]

%\draw[help lines] (0,0) grid (45,7);

\draw[prog] (-5 + 1 * 5, 7) to node[midway, below] {\scriptsize\texttt{locate}} (0 + 1 * 5, 7);
\draw[prog] (-5 + 2 * 5, 7) to node[midway, below] {\scriptsize\texttt{pierce}} (0 + 2 * 5, 7);
\draw[prog] (-5 + 3 * 5, 7) to node[midway, below] {\scriptsize\texttt{locate}} (0 + 3 * 5, 7);
\draw[prog] (-5 + 4 * 5, 7) to node[midway, below] {\scriptsize\texttt{pierce}} (0 + 4 * 5, 7);
\draw[prog] (-5 + 5 * 5, 7) to node[midway, below] {\scriptsize\texttt{locate}} (0 + 5 * 5, 7);
\draw[prog] (-5 + 6 * 5, 7) to node[midway, below] {\scriptsize\texttt{pierce}} (0 + 6 * 5, 7);
\draw[prog] (-5 + 7 * 5, 7) to node[midway, below] {\scriptsize\texttt{locate}} (0 + 7 * 5, 7);
\draw[prog] (-5 + 8 * 5, 7) to node[midway, below] {\scriptsize\texttt{pierce}} (0 + 8 * 5, 7);

\draw[prog2] (-10 + 1 * 10, 7.3) to node[midway, above] {\scriptsize{derivation by \texttt{a}}} (0 + 1 * 10, 7.3);
\draw[prog2] (-10 + 2 * 10, 7.3) to node[midway, above] {\scriptsize{derivation by \texttt{a}}} (0 + 2 * 10, 7.3);
\draw[prog2] (-10 + 3 * 10, 7.3) to node[midway, above] {\scriptsize{derivation by \texttt{b}}} (0 + 3 * 10, 7.3);
\draw[prog2] (-10 + 4 * 10, 7.3) to node[midway, above] {\scriptsize{derivation by \texttt{b}}} (0 + 4 * 10, 7.3);

\draw[prog2] (-10 + 5 * 10, 7.3) to node[midway, above] {\scriptsize\texttt{result}} (- 5 + 5 * 10, 7.3);

% T = 0

\node[snode, label=center:\scriptsize$\var{x}$] (t0var1) at (0, 6) {};

% T = 1

\node[snode, label=center:\scriptsize$\var{x}$] (t1var1) at (0 + 1 * 5, 6) {};

% T = 2

\node[snode, label=center:\scriptsize$f \circledcirc$] (t2app1) at (0 + 2 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t2seq1) at (0 + 2 * 5, 5) {};
\draw[back] (t2app1) -- (t2seq1);
\node[snode, label=center:$\cdot$] (t2seq2) at (-1 + 2 * 5, 4) {};
\draw[back] (t2seq1) -- (t2seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (t2elemB1) at (1  + 2 * 5, 4) {};
\draw[->] (t2seq1) -- (t2elemB1);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (t2epsa1) at (-2 + 2 * 5, 3) {};
\draw[back] (t2seq2) -- (t2epsa1);
\node[snode, label=center:\scriptsize$\var{x}$] (t2var1) at (0 + 2 * 5, 3) {};
\draw[->] (t2seq2) -- (t2var1);

% T = 3

\node[snode, label=center:\scriptsize$f \circledcirc$] (t3app1) at (0 + 3 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t3seq1) at (0 + 3 * 5, 5) {};
\draw[back] (t3app1) -- (t3seq1);
\node[snode, label=center:$\cdot$] (t3seq2) at (-1 + 3 * 5, 4) {};
\draw[back] (t3seq1) -- (t3seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (t3elemB1) at (1  + 3 * 5, 4) {};
\draw[->] (t3seq1) -- (t3elemB1);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (t3epsa1) at (-2 + 3 * 5, 3) {};
\draw[->] (t3seq2) -- (t3epsa1);
\node[snode, label=center:\scriptsize$\var{x}$] (t3var1) at (0 + 3 * 5, 3) {};
\draw[back] (t3seq2) -- (t3var1);

% T = 4

\node[snode, label=center:\scriptsize$f \circledcirc$] (t4app1) at (0 + 4 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t4seq1) at (0 + 4 * 5, 5) {};
\draw[back] (t4app1) -- (t4seq1);
\node[snode, label=center:$\cdot$] (t4seq2) at (-1 + 4 * 5, 4) {};
\draw[back] (t4seq1) -- (t4seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (t4elemB1) at (1  + 4 * 5, 4) {};
\draw[->] (t4seq1) -- (t4elemB1);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (t4epsa1) at (-2 + 4 * 5, 3) {};
\draw[->] (t4seq2) -- (t4epsa1);

\node[snode, label=center:\scriptsize$f \circledcirc$] (t4app2) at (0 + 4 * 5, 6 - 3) {};
\draw[back] (t4seq2) -- (t4app2);
\node[snode, label=center:$\cdot$] (t4seq3) at (0 + 4 * 5, 5 - 3) {};
\draw[back] (t4app2) -- (t4seq3);
\node[snode, label=center:$\cdot$] (t4seq4) at (-1 + 4 * 5, 4 - 3) {};
\draw[back] (t4seq3) -- (t4seq4);
\node[snode, label=center:\scriptsize$\elem{B}$] (t4elemB2) at (1  + 4 * 5, 4 - 3) {};
\draw[->] (t4seq3) -- (t4elemB2);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (t4epsa2) at (-2 + 4 * 5, 3 - 3) {};
\draw[back] (t4seq4) -- (t4epsa2);
\node[snode, label=center:\scriptsize$\var{x}$] (t4var1) at (0 + 4 * 5, 3 - 3) {};
\draw[->] (t4seq4) -- (t4var1);

% T = 5

\node[snode, label=center:\scriptsize$f \circledcirc$] (t5app1) at (0 + 5 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t5seq1) at (0 + 5 * 5, 5) {};
\draw[back] (t5app1) -- (t5seq1);
\node[snode, label=center:$\cdot$] (t5seq2) at (-1 + 5 * 5, 4) {};
\draw[back] (t5seq1) -- (t5seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (t5elemB1) at (1  + 5 * 5, 4) {};
\draw[->] (t5seq1) -- (t5elemB1);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (t5epsa1) at (-2 + 5 * 5, 3) {};
\draw[->] (t5seq2) -- (t5epsa1);

\node[snode, label=center:\scriptsize$f \circledcirc$] (t5app2) at (0 + 5 * 5, 6 - 3) {};
\draw[back] (t5seq2) -- (t5app2);
\node[snode, label=center:$\cdot$] (t5seq3) at (0 + 5 * 5, 5 - 3) {};
\draw[back] (t5app2) -- (t5seq3);
\node[snode, label=center:\scriptsize$\eps{(\texttt{a}, 0)}$] (t5epsacc) at (-1 + 5 * 5, 4 - 3) {};
\draw[->] (t5seq3) -- (t5epsacc);
\node[snode, label=center:\scriptsize$\elem{B}$] (t5elemB2) at (1  + 5 * 5, 4 - 3) {};
\draw[back] (t5seq3) -- (t5elemB2);

% T = 6

\node[snode, label=center:\scriptsize$f \circledcirc$] (t6app1) at (0 + 6 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t6seq1) at (0 + 6 * 5, 5) {};
\draw[back] (t6app1) -- (t6seq1);
\node[snode, label=center:$\cdot$] (t6seq2) at (-1 + 6 * 5, 4) {};
\draw[back] (t6seq1) -- (t6seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (t6elemB1) at (1  + 6 * 5, 4) {};
\draw[->] (t6seq1) -- (t6elemB1);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (t6epsa1) at (-2 + 6 * 5, 3) {};
\draw[->] (t6seq2) -- (t6epsa1);

\node[snode, label=center:\scriptsize$f \circledcirc$] (t6app2) at (0 + 6 * 5, 6 - 3) {};
\draw[back] (t6seq2) -- (t6app2);
\node[snode, label=center:$\cdot$] (t6seq3) at (0 + 6 * 5, 5 - 3) {};
\draw[back] (t6app2) -- (t6seq3);
\node[snode, label=center:\scriptsize$\eps{(\texttt{a}, 0)}$] (t6epsacc) at (-1 + 6 * 5, 4 - 3) {};
\draw[->] (t6seq3) -- (t6epsacc);
\node[snode, label=center:\scriptsize$\eps{\texttt{b}}$] (t6epsb) at (1  + 6 * 5, 4 - 3) {};
\draw[back] (t6seq3) -- (t6epsb);

% T = 7

\node[snode, label=center:\scriptsize$f \circledcirc$] (t7app1) at (0 + 7 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t7seq1) at (0 + 7 * 5, 5) {};
\draw[back] (t7app1) -- (t7seq1);
\node[snode, label=center:\scriptsize$\eps{(\texttt{a}, 1)}$] (t7epsacc) at (-1 + 7 * 5, 4) {};
\draw[->] (t7seq1) -- (t7epsacc);
\node[snode, label=center:\scriptsize$\elem{B}$] (t7elemB1) at (1  + 7 * 5, 4) {};
\draw[back] (t7seq1) -- (t7elemB1);

% T = 8

\node[snode, label=center:\scriptsize$f \circledcirc$] (t8app1) at (0 + 8 * 5, 6) {};
\node[snode, label=center:$\cdot$] (t8seq1) at (0 + 8 * 5, 5) {};
\draw[back] (t8app1) -- (t8seq1);
\node[snode, label=center:\scriptsize$\eps{(\texttt{a}, 1)}$] (t8epsacc) at (-1 + 8 * 5, 4) {};
\draw[->] (t8seq1) -- (t8epsacc);
\node[snode, label=center:\scriptsize$\eps{\texttt{b}}$] (t8epsb) at (1  + 8 * 5, 4) {};
\draw[back] (t8seq1) -- (t8epsb);

% T = 9

\node[snode, label=center:$\some{2}$] (t9res) at (0 + 9 * 5, 6) {};


\end{tikzpicture}


==> focusedtree.tex <==
% !TEX root = zippy.tex

\tikzset{layernode/.style={minimum size=0.25cm, align=center}}
\tikzset{arr/.style={thin, ->, dashed, shorten >=0.2cm}}
\centering
\begin{tikzpicture}[xscale=0.4, yscale=0.45]
%\draw[help lines] (0,1) grid (4,5);
\node[layernode, label=center:\scriptsize$f \circledcirc$] (app1) at (2, 4) {};
\node[layernode, label=center:$\cdot$] (seq1) at (2, 3) {};
\draw[<-, thick] (app1) -- (seq1);
\node[layernode, label=center:$\cdot$] (seq2) at (1, 2) {};
\draw[<-, thick] (seq1) -- (seq2);
\node[snode, label=center:\scriptsize$\elem{B}$] (elemB1) at (3, 2) {};
\draw[->] (seq1) -- (elemB1);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (epsa1) at (0, 1) {};
\draw[->] (seq2) -- (epsa1);

\node[layernode, label=center:\scriptsize$f \circledcirc$] (app2) at (2, 1) {};
\draw[<-, thick] (seq2) -- (app2);
\node[layernode, label=center:$\cdot$] (seq3) at (2, 0) {};
\draw[<-, thick] (app2) -- (seq3);
\node[layernode, label=center:$\cdot$] (seq4) at (1, -1) {};
\draw[<-, thick] (seq3) -- (seq4);
\node[snode, label=center:\scriptsize$\elem{B}$] (elemB2) at (3, -1) {};
\draw[->] (seq3) -- (elemB2);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (epsa2) at (0, -2) {};
\draw[->] (seq4) -- (epsa2);

\node[layernode, label=center:\scriptsize$f \circledcirc$] (app3) at (2, -2) {};
\draw[<-, thick] (seq4) -- (app3);
\node[layernode, label=center:$\cdot$] (seq5) at (2, -3) {};
\draw[<-, thick] (app3) -- (seq5);
\node[layernode, label=center:$\cdot$] (seq6) at (1, -4) {};
\draw[<-, thick] (seq5) -- (seq6);
\node[snode, label=center:\scriptsize$\elem{B}$] (elemB3) at (3, -4) {};
\draw[->] (seq5) -- (elemB3);
\node[snode, label=center:\scriptsize$\eps{\texttt{a}}$] (epsa3) at (0, -5) {};
\draw[<-, thick] (seq6) -- (epsa3);
\node[snode, label=center:\scriptsize$\var{x}$] (var3) at (2, -5) {};
\draw[->] (seq6) -- (var3);

\node[black] (layerslabel) at (-5, -1) {\small{Layers}};

\node[black] (focuslabel) at (-5, -5) {\small{Focal point}};

\path
    (layerslabel) edge[arr, bend left] (app1)
    (layerslabel) edge[arr, bend left] (seq1)
    (layerslabel) edge[arr, bend left] (seq2)
     (layerslabel) edge[arr] (app2)
    (layerslabel) edge[arr] (seq3)
    (layerslabel) edge[arr] (seq4)
     (layerslabel) edge[arr, bend right] (app3)
    (layerslabel) edge[arr, bend right] (seq5)
    (layerslabel) edge[arr, bend right] (seq6)
    (focuslabel) edge[arr] (epsa3);
    

\end{tikzpicture}
